NosRacer: Dynamic Detection of Race Conditions in On-Device Network Operating Systems

Commercial on-device network operating systems (NOSes) run the complex control planes of production routers and switches, where configuration update tasks are executed by multiple loosely coupled components through asynchronous message passing. Such executions are prone to race conditions: the same ordered input commands may produce different outcomes when messages are delivered in different orders. The race conditions are difficult to expose because they often manifest only as subtle, delayed malfunctions. Existing static analysis techniques lack scalability and precision for large-scale industrial NOSes, while dynamic ones incur substantial system-execution cost when attempting to cover the space of asynchronous message interleavings. To address the challenges above, we present NosRacer, a dynamic analysis framework for race condition detection in industrial-grade on-device NOSes. NosRacer uses a two-phase design. The concentration phase reduces analysis scope by leveraging the locality of configuration update tasks. Race condition detection is then limited to a small subset of involved components and crucial state variables, thereby reducing the detection cost. The perturbation phase proactively perturbs message asynchrony to increase the likelihood of executions with race-condition-exposing message interleavings. It keeps perturbation practical by grouping compatible perturbations for parallel execution and adaptively strengthening perturbations. We implement NosRacer in a commercial, actively developed NOS. NosRacer is integrated into the existing testing factory and used to detect race conditions in 5 key control-plane components. NosRacer achieves 66% precision and detects 21 race conditions confirmed by developers as severe bugs, while keeping the detection overhead below 10%.

==> buggy-arp-normal.tex <==
\begin{tikzpicture}[
    y=0.83cm, %
    font=\ttfamily\Large,
    >={Triangle[width=6pt, length=6pt]},
    transform shape,
    lifeline/.style={
        line width=2pt
    },
    msg/.style={
        ->,
        line width=1.3pt
    },
    msg2/.style={
        ->,
        double,
        double distance=1.0pt,
        line width=0.8pt,
        >={Triangle[open, width=6pt, length=6pt]}
    },
    climsg/.style={
        -{Triangle[width=6pt, length=6pt]},
        line width=3.0pt
    },
    title/.style={
        font=\bfseries\Large
    },
    executiontitle/.style={
        font=\bfseries\Large
    }
]
\def\gap{4.8}

\def\xa{0}
\def\xb{\gap}
\def\xc{2*\gap}

\def\dy{0.8}


\node[executiontitle] at ({(\xa+\xb)/2},0.55) {Possible Execution 1};
\node[executiontitle] at ({(\xb+\xc)/2},0.55) {Possible Execution 2};


\draw[msg] (\xb,-1) -- (\xa,{-1-\dy})
    node[midway, above, sloped] {unsub\_vlan};

\draw[msg] (\xa,-2.05) -- (\xb,{-2.05-\dy})
    node[midway, above, sloped] {ACK};

\draw[msg] (\xb,-4) -- (\xa,{-4-\dy})
    node[midway, above, sloped] {sub\_vlan};

\draw[msg] (\xa,-5.2) -- (\xb,{-5.2-\dy})
    node[midway, above, sloped] {ACK};

\draw[msg2] (\xb,-1) -- (\xc,{-1-\dy})
    node[midway, above, sloped] {unsub\_vlan};

\draw[msg2] (\xc,-2.2) -- (\xb,-5.5)
    node[midway, above, sloped] {ACK};

\draw[msg2](\xb,-4).. controls ({\xb+1.2},-3.7) and ({\xb+1.2},-5.0) ..(\xb,-4.5)
    node[midway, above, xshift=8pt, yshift=5pt] {ignore};


\draw[climsg] ({\xb+2.8},-0.0) -- (\xb,-0.6)
    node[midway, sloped, fill=white, inner sep=0.7pt, yshift=1pt] {unsub\_cmd};

\draw[climsg] ({\xb+2.3},-2.65) -- (\xb,-3.15)
    node[midway, sloped, fill=white, inner sep=0.7pt, yshift=1pt] {sub\_cmd};

\def\lifelinebottom{-6.3}
\draw[lifeline] (\xa,-0.2) -- (\xa,\lifelinebottom);
\draw[lifeline] (\xb,-0.2) -- (\xb,\lifelinebottom);
\draw[lifeline] (\xc,-0.2) -- (\xc,\lifelinebottom);

\node[title, anchor=north, inner ysep=0pt] at (\xa,{\lifelinebottom-0.20}) {\texttt{MGR}};
\node[title, anchor=north, inner ysep=0pt] at (\xb,{\lifelinebottom-0.20}) {\texttt{ARP}};
\node[title, anchor=north, inner ysep=0pt] at (\xc,{\lifelinebottom-0.20}) {\texttt{MGR}};


\end{tikzpicture}

==> framework-narrowing-solution.tex <==
\begin{tikzpicture}[
    remember picture,
    font=\fontfamily{qhv}\selectfont\Large,
    transform shape,
    line width=1.0pt,
    >={Triangle[width=8pt, length=8pt]},
    annotation/.style={font=\rmfamily\fontsize{10}{11}\selectfont},
    message label/.style={font=\ttfamily\fontsize{10}{11}\selectfont,text=black!60},
    callout/.style={line width=0.83877pt,-{Triangle[width=4pt,length=4pt]}},
    title/.style={
        font=\fontfamily{qhv}\selectfont\bfseries\Large
    },
    box/.style={
        rounded corners=4pt,
        draw=black,
        fill=white,
        line width=0.9pt,
        inner xsep=6pt,
        inner ysep=4pt,
        outer sep=0pt,
        align=center,
        font=\fontfamily{qhv}\fontsize{11.5}{12.5}\selectfont
    },
    graybox/.style={
        rounded corners=4pt,
        draw=black!35,
        fill=white,
        line width=0.9pt,
        inner xsep=6pt,
        inner ysep=4pt,
        outer sep=0pt,
        align=center,
        font=\fontfamily{qhv}\fontsize{11.5}{12.5}\selectfont,
        text=black!45
    },
    weakline/.style={
        draw=black!35,
        line cap=round,
        line width=1.5pt
    },
    codebox/.style={
        line width=0.9pt,
        draw=black!50,
        fill=white,
        rounded corners=4pt,
        align=left,
        anchor=north west,
        font=\ttfamily\fontsize{12}{12.5}\selectfont,
        inner xsep=5pt,
        inner ysep=2.5pt,
        text width=6.4cm,
    },
    markline/.style={
    inner sep=0pt,
    outer sep=0pt,
    minimum height=0pt,
    anchor=base
},
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{scope}[xshift=0.5cm]
\node[box] (VLAN) at (-1.12000, 1.09360) {VLAN};
\node[box] (ARP) at (-0.89600, -0.90000) {ARP};
\node[box] (MGR) at (3.875064, 0.649058) {MGR};
\node[graybox] (C3) at (-4.80000, 0.38800) {C3};
\node[graybox] (C4) at (-1.66400, 1.99200) {C4};
\node[graybox] (C9) at (7.352873, 1.417016) {C9};
\node[graybox] (C8) at (5.459809, -0.357692) {C8};
\node[graybox] (C1) at ($(C3)!0.55081967!(C4)$) {C1};
\node[graybox] (C2) at ($(C3)!0.49963666!(ARP)$) {C2};
\node[graybox] (C6) at ($(C4)!0.2953020134228188!(C9)$) {C6};
\coordinate (taskmid) at ($(VLAN)!0.5!(ARP)$);
\node[graybox] (C5) at ($(taskmid)!0.33333333!(MGR)$) {C5};
\node[graybox, draw=black!50, text=black!60] (C7)
    at ($(MGR)+(C8)-(C9)$) {C7};
\end{scope}

\node[annotation,anchor=north,inner sep=1pt] (targetcomp) at ($(ARP.south east)+(71.92523pt,-21pt)$) {target component};
\draw[callout]([xshift=-25pt,yshift=1pt]targetcomp.north) -- ([xshift=-1.2pt,yshift=1.2pt]ARP.south east);

\node[annotation,anchor=north east] (interacting) at ($(C9.north east)+(-29pt,27pt)$) {interacting components};
\draw[callout]([xshift=-30pt]interacting.south) -- ([yshift=2pt]VLAN.east);
\draw[callout]([xshift=-8pt]interacting.south) -- ([xshift=2pt]MGR.north);



\node[annotation,anchor=north,inner sep=1pt,align=left] (unrelated) at ($(C7.south east)+(74.48598pt,-26.5pt)$) {upstream component};
\draw[callout]([xshift=-5pt,yshift=1pt]unrelated.north) -- ([xshift=-1.2pt,yshift=1.2pt]C7.south east);


\begin{pgfonlayer}{background}
\draw[-{Triangle[width=4pt,length=4pt]}, line width=1.5pt, draw=black!50] (C7.west) -- (ARP.east);
\draw[-{Triangle[width=4pt,length=4pt]}, line width=1.5pt, draw=black!50] (C7) -- (MGR);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (VLAN) -- (C1);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (VLAN) -- (C4);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (VLAN) -- (C6);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (ARP) -- (C2);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (ARP) -- (C5);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (MGR) -- (C6);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (MGR) -- (C8);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (MGR) -- (C9);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C1) -- (C2);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C1) -- (C3);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C1) -- (C4);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C2) -- (C3);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C2) -- (C5);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C4) -- (C6);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C5) -- (C7);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C6) -- (C9);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C7) -- (C8);
\draw[weakline, shorten >=-2pt, shorten <=-2pt] (C8) -- (C9);

\draw[weakline, shorten >=-2pt, shorten <=-2pt, draw=black] (ARP) -- (MGR);
\draw[weakline, shorten >=-2pt, shorten <=-2pt, draw=black] (ARP) -- (VLAN);
\draw[weakline, shorten >=-2pt, shorten <=-2pt, draw=black] (VLAN) -- (MGR);
\end{pgfonlayer}

\path (C7.west) -- (ARP.east)
    node[midway, above=1.5pt, sloped, inner sep=0.3pt,
         message label] (cmdarp) {command};
\path (C7) -- (MGR)
    node[pos=0.42, above=2pt, sloped, inner sep=0.3pt,
         message label] (cmdmgr) {command};

\node[codebox] (code1) at (-5.2,-2.405) {
\textbf{addVlanIfHandler}:\\
\hspace*{0.5em}\subnode{line2}{if (vlan.status == SUBSCRIBE)}\\
\hspace*{1em}sendAddReq();\\
};

\node[codebox] (code2) at ($(code1.south west) + (0,-0.14)$) {
\textbf{cancelACKHandler}:\\
\hspace*{0.5em}\subnode{line1}{vlan.status = UNSUBSCRIBE;}\\
\hspace*{0.5em}sendReply(ACK);\\
\hspace*{0.5em}\subnode{line4}{startTimer(arp.timer);}\\
};

\node[codebox] (code3) at ($(code2.south west) + (0,-0.14)$) {
\textbf{timerExpireHandler}:\\
\hspace*{0.5em}\subnode{line3}{arp.timer = 0;}\\
\hspace*{0.5em}refreshTable();\\
};

\node[
    line width=0.9pt,
    draw=black!60,
    rounded corners=5pt,
    fit=(code1)(code2)(code3),
    inner sep=3pt
] (codegroup) {};

\begin{pgfonlayer}{background}
\draw[line width=0.9pt,draw=black!80]
    ([xshift=-4pt]ARP.south)
    -- ([xshift=4pt, yshift=-0.3pt]codegroup.north west);

\draw[line width=0.9pt,draw=black!80]
    ([xshift=4pt]ARP.south)
    -- ([xshift=-2pt, yshift=-2pt]codegroup.north east);
\end{pgfonlayer}


\coordinate (gap12) at ($(code1.south)!0.5!(code2.north)$);
\coordinate (gap23) at ($(code2.south)!0.5!(code3.north)$);

\node[
    line width=0.9pt,
    draw=black!75,
    dashed,
    rounded corners=4pt,
    align=center,
    font=\ttfamily\fontsize{12}{12}\selectfont,
    inner xsep=6pt,
    inner ysep=2pt,
    text width=3.85cm,
    minimum height=1.8cm,
    anchor=west
] (vlanbox) at ($(codegroup.east |- gap12)+(0.6cm,0)$) {\textbf{vlan.status}\\[1pt]
addVlanIfHandler\\
$\parallel$\\
cancelACKHandler};

\node[
    line width=0.9pt,
    draw=black!35,
    dashed,
    rounded corners=4pt,
    align=center,
    font=\ttfamily\fontsize{12}{12}\selectfont,
    inner xsep=6pt,
    inner ysep=2pt,
    text width=3.85cm,
    minimum height=1.8cm,
    anchor=west
] (arpbox) at ($(codegroup.east |- gap23)+(0.6cm,0)$) {\textbf{arp.timer}\\[1pt]
cancelACKHandler\\
$\rightarrow$\\
timerExpireHandler};



\draw[-{Triangle[length=3pt,width=3pt]}, line width=0.9pt]
    ([xshift=-3.0pt]line1.east)
    -| ([xshift=-0.3cm,yshift=-2pt]vlanbox.west)
    -- ([yshift=-2pt]vlanbox.west);
    
\draw[-{Triangle[length=3pt,width=3pt]}, line width=0.9pt]
    ([xshift=-3.0pt]line2.east)
    -| ([xshift=-0.3cm,yshift=2pt]vlanbox.west)
    -- ([yshift=2pt]vlanbox.west);

\draw[-{Triangle[length=3pt,width=3pt]}, line width=0.9pt]
    ([xshift=-3.0pt]line3.east)
    -| ([xshift=-0.3cm,yshift=-2pt]arpbox.west)
    -- ([yshift=-2pt]arpbox.west);

\draw[-{Triangle[length=3pt,width=3pt]}, line width=0.9pt]
    ([xshift=-3.0pt]line4.east)
    -| ([xshift=-0.3cm,yshift=2pt]arpbox.west)
    -- ([yshift=2pt]arpbox.west);

\node[
    annotation,
    align=left,
    anchor=west
] (crucial) at ($(vlanbox.east)+(0.25cm,0)$) {crucial\\ variable};

\draw[-{Triangle[length=5pt,width=5pt]}, line width=2pt]([xshift=-3pt]vlanbox.east) -- ([xshift=7pt]vlanbox.east);

\node[
    annotation,
    align=left,
    text=black!55,
    anchor=west
] (filtered) at ($(arpbox.east)+(0.25cm,0)$) {non-crucial\\ variable};

\draw[-{Triangle[length=5pt,width=5pt]}, line width=2pt, draw=black!35,]([xshift=-3pt]arpbox.east) -- ([xshift=7pt]arpbox.east);

\end{tikzpicture}


==> framework-overview.tex <==
\makebox[\textwidth][c]{%
\begin{tikzpicture}[
    >=Latex,
    stage/.style={
        draw=black,
        rounded corners=1.5pt,
        line width=0.6pt,
        text width=2.10cm,
        minimum height=1.10cm,
        align=center,
        font=\footnotesize\bfseries,
        inner xsep=3pt,
        inner ysep=2pt
    },
    phase/.style={
        draw=black,
        dashed,
        line width=0.6pt,
        inner xsep=0.34cm,
        inner ysep=0.15cm
    },
    arr/.style={->, line width=0.6pt, >=Latex},
    lbl/.style={align=center, font=\footnotesize},
    albl/.style={align=center, font=\scriptsize},
    title/.style={align=center, font=\small\bfseries}
]

\def\dx{2.85}
\node[stage] (comp) at (0, 0) {Component\\Identification\\{\normalfont\scriptsize(\S\ref{subsubsec:interacting-components})}};
\node[stage] (vars) at (\dx, 0) {Crucial Variable\\Identification\\{\normalfont\scriptsize(\S\ref{subsubsec:crucial-variables})}};
\node[stage] (group) at (2*\dx+0.9, 0) {Grouping\\{\normalfont\scriptsize(\S\ref{subsubsec:grouping-perturbations})}};
\node[stage] (strengthen) at (3*\dx+0.9, 0) {Strengthening\\{\normalfont\scriptsize(\S\ref{subsubsec:strengthening-perturbations})}};

\node[lbl, anchor=east] (target) at (-1.75, 0.2) {Target component};
\node[lbl, anchor=east] (tests) at (-1.75, -0.2) {Test cases};
\node[lbl, anchor=west] (reports) at ($(strengthen)+(2.4,0)$) {Reports};

\draw[arr] (target.east) -- (comp.west|-target.east);
\draw[arr] (tests.east) -- (comp.west|-tests.east);
\draw[arr] (comp.east) -- (vars.west);
\draw[arr] (vars.east) --
    node[albl, above=5pt, fill=white, inner sep=1pt, xshift=-1pt, yshift=-3pt] {Preparatory\\execution} 
    (group.west);
\draw[arr] (group.east) -- (strengthen.west);
\draw[arr] (strengthen.east) -- 
    node[albl, above=5pt, fill=white, inner sep=1pt, xshift=-2pt, yshift=-5pt] {Detection} 
    node[albl, below=5pt, fill=white, inner sep=1pt, xshift=-2pt, yshift=5pt] {Validation}
    (reports.west);

\begin{scope}[on background layer]
    \node[phase, fit=(comp)(vars)] (phase1) {};
    \node[phase, fit=(group)(strengthen)] (phase2) {};
\end{scope}
\node[title, anchor=south, inner ysep=0pt, yshift=0.1cm] at (phase1.north) {Phase 1: Concentration};
\node[title, anchor=south, inner ysep=0pt, yshift=0.1cm] at (phase2.north) {Phase 2: Perturbation};
\end{tikzpicture}%
}

